Orchestrated Trios: Compiling for Efficient Communication in Quantum Programs with 3-Qubit Gates

Current quantum computers are especially error prone and require high levels of optimization to reduce operation counts and maximize the probability the compiled program will succeed. These computers only support operations decomposed into one- and two-qubit gates and only two-qubit gates between physically connected pairs of qubits. Typical compilers first decompose operations, then route data to connected qubits. We propose a new compiler structure, Orchestrated Trios, that first decomposes to the three-qubit Toffoli, routes the inputs of the higher-level Toffoli operations to groups of nearby qubits, then finishes decomposition to hardware-supported gates. This significantly reduces communication overhead by giving the routing pass access to the higher-level structure of the circuit instead of discarding it. A second benefit is the ability to now select an architecture-tuned Toffoli decomposition such as the 8-CNOT Toffoli for the specific hardware qubits now known after the routing pass. We perform real experiments on IBM Johannesburg showing an average 35% decrease in two-qubit gate count and 23% increase in success rate of a single Toffoli over Qiskit. We additionally compile many near-term benchmark algorithms showing an average 344% increase in (or 4.44x) simulated success rate on the Johannesburg architecture and compare with other architecture types.

==> figs/20-qubit-line.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,] (0) {0};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=0] (1) {1};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=1] (2) {2};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=2] (3) {3};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=3] (4) {4};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=4] (5) {5};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=5] (6) {6};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=6] (7) {7};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=7] (8) {8};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=8] (9) {9};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=9] (10) {10};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=10] (11) {11};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=11] (12) {12};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=12] (13) {13};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=13] (14) {14};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=14] (15) {15};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=15] (16) {16};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=16] (17) {17};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=17] (18) {18};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=20 pt,right of=18] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (4) edge[line width=2pt] node{} (5)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (9) edge[line width=2pt] node{} (10)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (14) edge[line width=2pt] node{} (15)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> figs/4-5-clusters.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (0) at (0.588,-0.809) {0};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (1) at (-0.588,-0.809) {1};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (2) at (-0.951,0.309) {2};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (3) at (0, 1) {3};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (4) at (0.951, 0.309) {4};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (5) at (2.588,-0.809) {5};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (6) at (2.225,0.309) {6};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (7) at (3.176,1) {7};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (8) at (4.127,0.309) {8};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (9) at (3.764,-0.809) {9};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (10) at (0.588,-2) {10};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (11) at (-0.588,-2) {11};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (12) at (-0.951,-3.1) {12};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (13) at (0,-3.809) {13};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (14) at (0.951,-3.1) {14};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (15) at (2.588,-2) {15};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (16) at (2.225,-3.1) {16};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (17) at (3.176,-3.809) {17};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (18) at (4.127,-3.1) {18};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=0.75cm] (19) at (3.764,-2) {19};
        \draw
        (0) edge[line width=2pt] node{} (1)
        (0) edge[line width=2pt] node{} (2)
        (0) edge[line width=2pt] node{} (3)
        (0) edge[line width=2pt] node{} (4)
        (1) edge[line width=2pt] node{} (2)
        (1) edge[line width=2pt] node{} (3)
        (1) edge[line width=2pt] node{} (4)
        (2) edge[line width=2pt] node{} (3)
        (2) edge[line width=2pt] node{} (4)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (0) edge[line width=2pt] node{} (10)
        
        (0) edge[line width=2pt] node{} (15)
        (10) edge[line width=2pt] node{} (5)
        
        (5) edge[line width=2pt] node{} (6)
        (5) edge[line width=2pt] node{} (7)
        (5) edge[line width=2pt] node{} (8)
        (5) edge[line width=2pt] node{} (9)
        (6) edge[line width=2pt] node{} (7)
        (6) edge[line width=2pt] node{} (8)
        (6) edge[line width=2pt] node{} (9)
        (7) edge[line width=2pt] node{} (8)
        (7) edge[line width=2pt] node{} (9)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (15)
        
        (10) edge[line width=2pt] node{} (11)
        (10) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (13)
        (10) edge[line width=2pt] node{} (14)
        (11) edge[line width=2pt] node{} (12)
        (11) edge[line width=2pt] node{} (13)
        (11) edge[line width=2pt] node{} (14)
        (12) edge[line width=2pt] node{} (13)
        (12) edge[line width=2pt] node{} (14)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        
        (15) edge[line width=2pt] node{} (16)
        (15) edge[line width=2pt] node{} (17)
        (15) edge[line width=2pt] node{} (18)
        (15) edge[line width=2pt] node{} (19)
        (16) edge[line width=2pt] node{} (17)
        (16) edge[line width=2pt] node{} (18)
        (16) edge[line width=2pt] node{} (19)
        (17) edge[line width=2pt] node{} (18)
        (17) edge[line width=2pt] node{} (19)
        (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> figs/5x4grid.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19)
            (0) edge[line width=2pt] node{} (5)
            (1) edge[line width=2pt] node{} (6)
            (2) edge[line width=2pt] node{} (7)
            (3) edge[line width=2pt] node{} (8)
            (4) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (10)
            (6) edge[line width=2pt] node{} (11)
            (7) edge[line width=2pt] node{} (12)
            (8) edge[line width=2pt] node{} (13)
            (9) edge[line width=2pt] node{} (14)
            (10) edge[line width=2pt] node{} (15)
            (11) edge[line width=2pt] node{} (16)
            (12) edge[line width=2pt] node{} (17)
            (13) edge[line width=2pt] node{} (18)
            (14) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> figs/6cnot-decomp.tex <==
\Qcircuit @C=0.7em @R=1em {
&	\ctrl{1}	&	\qw	&		&	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\ctrl{1}	&	\gate{T}	&	\ctrl{1}	&	\qw	\\
&	\ctrl{1}	&	\qw	&	=	&	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\gate{T}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\qw	\\
&	\targ	&	\qw	&		&	&	\gate{H}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{T}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{T}	&	\qw	&	\gate{H}	&	\qw	&	\qw	\\
}

==> figs/8cnot-decomp.tex <==
\Qcircuit @C=0.7em @R=1em {
        &	\ctrl{1}	&	\qw	&		&	&	\qw	&	\gate{T}	&	\ctrl{1}	&	\qw	&	\ctrl{1}	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	\\
        &	\ctrl{1}	&	\qw	&	=	&	&	\qw	&	\gate{T}	&	\targ	&	\ctrl{1}	&	\targ	&	\ctrl{1}	&	\targ	&	\gate{T^{\dag}}	&	\ctrl{1}	&	\targ	&	\ctrl{1}	&	\qw	&	\qw	\\
        &	\targ	&	\qw	&		&	&	\gate{H}	&	\gate{T}	&	\qw	&	\targ	&	\gate{T}	&	\targ	&	\qw	&	\gate{T^{\dag}}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{H}	&	\qw	\\ }

==> figs/benchmark-error-sensitivity.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot9,
        title={Sensitivity to Device Error Rates},
        xlabel={error rate improvement factor},
        ylabel={},
        width={\columnwidth},
        height={0.7*\columnwidth},
        xmin=0.7, xmax=120, ymin=0.99, ymax=102329299.22807537,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
            font=\small},
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        ylabel=$p_{trios}/p_{baseline}$,
    legend style={
        cells={anchor=east},
        legend plot pos=right,
        draw=none,
        at={(1,1)},
        anchor=north east,
        fill=none,
        font=\small},
    clip=true,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}] table[x=error-rate-improvement-factor 0, y=scriptsizecnxhalfborrowed-19  0, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_halfborrowed-19}};

        \addplot[color={rgb,555:red,255;green,113;blue,0}] table[x=error-rate-improvement-factor 1, y=scriptsizetakahashiadder-20  1, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{takahashi\_adder-20}};

        \addplot[color={rgb,255:red,209;green,216;blue,0}] table[x=error-rate-improvement-factor 2, y=scriptsizecuccaroadder-20  2, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cuccaro\_adder-20}};

        \addplot[color={rgb,555:red,209;green,216;blue,0}] table[x=error-rate-improvement-factor 3, y=scriptsizegrovers-9  3, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{grovers-9}};

        \addplot[color={rgb,255:red,0;green,205;blue,110}] table[x=error-rate-improvement-factor 4, y=scriptsizeincrementerborrowedbit-5  4, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{incrementer\_borrowedbit-5}};

        \addplot[color={rgb,555:red,0;green,205;blue,110}] table[x=error-rate-improvement-factor 5, y=scriptsizecnxlogancilla-19  5, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_logancilla-19}};

        \addplot[color={rgb,255:red,125;green,0;blue,255}] table[x=error-rate-improvement-factor 6, y=scriptsizecnxinplace-4  6, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_inplace-4}};

        \addplot[color={rgb,555:red,125;green,0;blue,255}] table[x=error-rate-improvement-factor 7, y=scriptsizecnxdirty-11  7, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_dirty-11}};

        \addplot[color=black, dotted] table[x=error-rate-improvement-factor 8, y=scriptsizefor-experiment  8, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{for experiment}};

        \addplot[color=black, dashed] table[x=error-rate-improvement-factor 9, y=scriptsizefor-benchmarks  9, col sep=comma]
            {data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{for benchmarks}};


    \end{loglogaxis}

\end{tikzpicture}


==> figs/benchmark-gate-ratio.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Simulated Benchmark Gate-Count Reduction over Baseline},
        xlabel={},
        ylabel={percent fewer CNOT gates},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={\linewidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.038461538461538464,
        ymin=0, ymax=79,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 33.83333333333333)
            (cnx\_halfborrowed-19, 45.196969696969695)
            (cnx\_logancilla-19, 43.303030303030305)
            (cnx\_inplace-4, 29.147214854111407)
            (cuccaro\_adder-20, 37.234693877551024)
            (takahashi\_adder-20, 42.285714285714285)
            (incrementer\_borrowedbit-5, 30.525445292620866)
            (grovers-9, 33.83333333333333)
            ( , nan)
            (geometric mean, 37.17711233811081)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 33.83333333333333)
            (cnx\_halfborrowed-19, 43.75396825396825)
            (cnx\_logancilla-19, 45.166666666666664)
            (cnx\_inplace-4, 29.147214854111407)
            (cuccaro\_adder-20, 32.97422680412371)
            (takahashi\_adder-20, 39.00267379679144)
            (incrementer\_borrowedbit-5, 27.600271002710024)
            (grovers-9, 33.83333333333333)
            ( , nan)
            (geometric mean, 35.949396509888224)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 42.16666666666667)
            (cnx\_halfborrowed-19, 62.67948717948718)
            (cnx\_logancilla-19, 66.41880341880342)
            (cnx\_inplace-4, 28.05102040816326)
            (cuccaro\_adder-20, 44.40243902439025)
            (takahashi\_adder-20, 46.37378640776699)
            (incrementer\_borrowedbit-5, 32.2016317016317)
            (grovers-9, 48.984848484848484)
            ( , nan)
            (geometric mean, 47.945364137106395)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 34.94444444444444)
            (cnx\_halfborrowed-19, 34.94444444444444)
            (cnx\_logancilla-19, 46.7962962962963)
            (cnx\_inplace-4, 0.5)
            (cuccaro\_adder-20, 32.107629427792915)
            (takahashi\_adder-20, 30.561349693251532)
            (incrementer\_borrowedbit-5, 0.5)
            (grovers-9, 17.166666666666664)
            ( , nan)
            (geometric mean, 26.288559342717726)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{clusters-5x4};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,-5) (  ,65)};%
    \end{axis}

\end{tikzpicture}


==> figs/benchmark-success-norm-cut.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogyaxis}[
        name=plot0,
        title={Simulated Benchmark Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean},
        width={\linewidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={6pt},
        enlargelimits=0.05555555555555555,
        ymin=1, ymax=2999,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        yminorgrids=true, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.5896648545735392)
            (cnx\_halfborrowed-19, 13.407651193733729)
            (cnx\_logancilla-19, 2.524547907696733)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 7.6082931085593835)
            (takahashi\_adder-20, 11.80367295443326)
            (incrementer\_borrowedbit-5, 2.597857631656044)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 4.441252548195526)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.4377463977511804)
            (cnx\_halfborrowed-19, 15.311806031497524)
            (cnx\_logancilla-19, 2.4307232746263026)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 4.521922465526685)
            (takahashi\_adder-20, 5.356175676310816)
            (incrementer\_borrowedbit-5, 2.2185736795499724)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 3.6940031823077475)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.8933437282657255)
            (cnx\_halfborrowed-19, 4258.64023330463)
            (cnx\_logancilla-19, 201.07417925378348)
            (cnx\_inplace-4, 2.227549686978761)
            (cuccaro\_adder-20, 23.224060039305026)
            (takahashi\_adder-20, 39.4009760141775)
            (incrementer\_borrowedbit-5, 2.9791791316994827)
            (grovers-9, 90.98391900034488)
            ( , nan)
            (geometric mean, 31.19060603069423)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.599641130404093)
            (cnx\_halfborrowed-19, 3.5894014754239083)
            (cnx\_logancilla-19, 4.074161573419985)
            (cnx\_inplace-4, 0.9725673948512388)
            (cuccaro\_adder-20, 4.379170294963949)
            (takahashi\_adder-20, 3.565238909329951)
            (incrementer\_borrowedbit-5, 0.9643362774598649)
            (grovers-9, 2.554455092114703)
            ( , nan)
            (geometric mean, 2.3321217818921745)
        };
        \addlegendentry{clusters-5x4};
    \end{semilogyaxis}

\end{tikzpicture}


==> figs/benchmark-success-norm.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogyaxis}[
        name=plot0,
        title={Simulated Benchmark Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={\linewidth},
        height={0.5*\columnwidth},
        ybar={1.5pt},
        bar width={4pt},
        enlargelimits=0.038461538461538464,
        ymin=1, ymax=2999,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        yminorgrids=true, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.5896648545735392)
            (cnx\_halfborrowed-19, 13.407651193733729)
            (cnx\_logancilla-19, 2.524547907696733)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 7.6082931085593835)
            (takahashi\_adder-20, 11.80367295443326)
            (incrementer\_borrowedbit-5, 2.597857631656044)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 4.441252548195526)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.4377463977511804)
            (cnx\_halfborrowed-19, 15.311806031497524)
            (cnx\_logancilla-19, 2.4307232746263026)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 4.521922465526685)
            (takahashi\_adder-20, 5.356175676310816)
            (incrementer\_borrowedbit-5, 2.2185736795499724)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 3.6940031823077475)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.8933437282657255)
            (cnx\_halfborrowed-19, 4258.64023330463)
            (cnx\_logancilla-19, 201.07417925378348)
            (cnx\_inplace-4, 2.227549686978761)
            (cuccaro\_adder-20, 23.224060039305026)
            (takahashi\_adder-20, 39.4009760141775)
            (incrementer\_borrowedbit-5, 2.9791791316994827)
            (grovers-9, 90.98391900034488)
            ( , nan)
            (geometric mean, 31.19060603069423)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.599641130404093)
            (cnx\_halfborrowed-19, 3.5894014754239083)
            (cnx\_logancilla-19, 4.074161573419985)
            (cnx\_inplace-4, 0.9725673948512388)
            (cuccaro\_adder-20, 4.379170294963949)
            (takahashi\_adder-20, 3.565238909329951)
            (incrementer\_borrowedbit-5, 0.9643362774598649)
            (grovers-9, 2.554455092114703)
            ( , nan)
            (geometric mean, 2.3321217818921745)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{clusters-5x4};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,0.6) (  ,1000)};%
    \end{semilogyaxis}

\end{tikzpicture}


==> figs/benchmark-success.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Simulated Benchmark Success Probability},
        xlabel={},
        ylabel={success probability},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={\linewidth},
        height={0.6*\columnwidth},
        ybar={0.5pt},
        bar width={3pt},
        enlargelimits=0.038461538461538464,
        ymin=0, ymax=0.95,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,255;green,113;blue,0}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,255;green,113;blue,0}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.27080690159258686)
            (cnx\_halfborrowed-19, 0.0037156352349384503)
            (cnx\_logancilla-19, 0.19090264373779417)
            (cnx\_inplace-4, 0.05775623663330684)
            (cuccaro\_adder-20, 0.006911061472022494)
            (takahashi\_adder-20, 0.0029504185632955723)
            (incrementer\_borrowedbit-5, 0.04412363262670882)
            (grovers-9, 0.005571160366501659)
            ( , nan)
            (geometric mean, 0.02203655071582493)
            (  , nan)
            (qft\_adder-16, 0.07279103021681962)
            (bv-20, 0.5132933358200155)
            (qaoa\_complete-10, 0.08882146124959121)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,255;green,113;blue,0}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,255;green,113;blue,0}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4304922138376903)
            (cnx\_halfborrowed-19, 0.04981794119320162)
            (cnx\_logancilla-19, 0.48194286982202306)
            (cnx\_inplace-4, 0.13075946210480394)
            (cuccaro\_adder-20, 0.052581381370419004)
            (takahashi\_adder-20, 0.03482577579982978)
            (incrementer\_borrowedbit-5, 0.11462691575568314)
            (grovers-9, 0.02967245884816476)
            ( , nan)
            (geometric mean, 0.09786988702009741)
            (  , nan)
            (qft\_adder-16, 0.07279103021681962)
            (bv-20, 0.5132933358200155)
            (qaoa\_complete-10, 0.08882146124959121)
        };
        \addlegendentry{Trios (ibmq)~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,209;green,216;blue,0}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,209;green,216;blue,0}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.29688743103127613)
            (cnx\_halfborrowed-19, 0.003915590009453567)
            (cnx\_logancilla-19, 0.1616513184323239)
            (cnx\_inplace-4, 0.05775623663330684)
            (cuccaro\_adder-20, 0.017905259293651336)
            (takahashi\_adder-20, 0.01631118856994979)
            (incrementer\_borrowedbit-5, 0.055749205269557976)
            (grovers-9, 0.005571160366501659)
            ( , nan)
            (geometric mean, 0.031561106132781236)
            (  , nan)
            (qft\_adder-16, 0.12024567826064103)
            (bv-20, 0.6555879140833708)
            (qaoa\_complete-10, 0.16286062672694024)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,209;green,216;blue,0}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,209;green,216;blue,0}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4268488345028193)
            (cnx\_halfborrowed-19, 0.05995475472362258)
            (cnx\_logancilla-19, 0.3929296220874775)
            (cnx\_inplace-4, 0.13075946210480394)
            (cuccaro\_adder-20, 0.08096619425104243)
            (takahashi\_adder-20, 0.08736559147008406)
            (incrementer\_borrowedbit-5, 0.12368371946686996)
            (grovers-9, 0.02967245884816476)
            ( , nan)
            (geometric mean, 0.11658682649164645)
            (  , nan)
            (qft\_adder-16, 0.12024567826064103)
            (bv-20, 0.6555879140833708)
            (qaoa\_complete-10, 0.16286062672694024)
        };
        \addlegendentry{Trios (grid)~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,0;green,205;blue,110}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,0;green,205;blue,110}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.207651080257691)
            (cnx\_halfborrowed-19, 6.221031057503576e-06)
            (cnx\_logancilla-19, 0.0009774477787390073)
            (cnx\_inplace-4, 0.05343903221571614)
            (cuccaro\_adder-20, 0.000906437513493858)
            (takahashi\_adder-20, 0.0007096253623864888)
            (incrementer\_borrowedbit-5, 0.033889959374051856)
            (grovers-9, 0.0001208312058357928)
            ( , nan)
            (geometric mean, 0.0019108242041066478)
            (  , nan)
            (qft\_adder-16, 0.009463462035747465)
            (bv-20, 0.1875260031106856)
            (qaoa\_complete-10, 0.01886276502193087)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,0;green,205;blue,110}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,0;green,205;blue,110}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.39315487047350206)
            (cnx\_halfborrowed-19, 0.026493133154122377)
            (cnx\_logancilla-19, 0.19653950987337965)
            (cnx\_inplace-4, 0.11903809948456641)
            (cuccaro\_adder-20, 0.021051159235259718)
            (takahashi\_adder-20, 0.027959931882442064)
            (incrementer\_borrowedbit-5, 0.10096425974131855)
            (grovers-9, 0.010993696644477772)
            ( , nan)
            (geometric mean, 0.05959976494420531)
            (  , nan)
            (qft\_adder-16, 0.009463462035747465)
            (bv-20, 0.1875260031106856)
            (qaoa\_complete-10, 0.01886276502193087)
        };
        \addlegendentry{Trios (line)~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,125;green,0;blue,255}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,125;green,0;blue,255}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.3110758669265239)
            (cnx\_halfborrowed-19, 0.03412378308638889)
            (cnx\_logancilla-19, 0.10251338687757902)
            (cnx\_inplace-4, 0.24916346193069774)
            (cuccaro\_adder-20, 0.018353258406012683)
            (takahashi\_adder-20, 0.023665677195051606)
            (incrementer\_borrowedbit-5, 0.2669737110430374)
            (grovers-9, 0.026895693602238775)
            ( , nan)
            (geometric mean, 0.07343387979245589)
            (  , nan)
            (qft\_adder-16, 0.13778399067649172)
            (bv-20, 0.8460669670257304)
            (qaoa\_complete-10, 0.21828108374536812)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,125;green,0;blue,255}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,125;green,0;blue,255}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4976097514117779)
            (cnx\_halfborrowed-19, 0.12248395735732968)
            (cnx\_logancilla-19, 0.417656101577769)
            (cnx\_inplace-4, 0.24232825906205452)
            (cuccaro\_adder-20, 0.08037204402740813)
            (takahashi\_adder-20, 0.08437379315144047)
            (incrementer\_borrowedbit-5, 0.25745243468688833)
            (grovers-9, 0.06870384147819568)
            ( , nan)
            (geometric mean, 0.17125675059283796)
            (  , nan)
            (qft\_adder-16, 0.13778399067649172)
            (bv-20, 0.8460669670257304)
            (qaoa\_complete-10, 0.21828108374536812)
        };
        \addlegendentry{Trios (clusters)~~};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,-0.05) (  ,0.85)};%
    \end{axis}

\end{tikzpicture}


==> figs/craig-pre-swap.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.6, every node/.style={scale=0.6}]
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
    \node[fill={rgb,190:red,112;green,169;blue,45},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
    \node[fill={rgb,190:red,112;green,169;blue,45},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};

    \draw
        (0) edge[line width=2pt] node{} (1)
        (1) edge[line width=2pt] node{} (2)
        (2) edge[line width=2pt] node{} (3)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (4) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (6)
        (6) edge[line width=2pt] node{} (7)
        (7) edge[line width=2pt] node{} (8)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (10)
        (9) edge[line width=2pt] node{} (14)
        (7) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (11)
        (11) edge[line width=2pt] node{} (12)
        (12) edge[line width=2pt] node{} (13)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        (14) edge[line width=2pt] node{} (19)
        (15) edge[line width=2pt] node{} (16)
        (16) edge[line width=2pt] node{} (17)
        (17) edge[line width=2pt] node{} (18)
        (18) edge[line width=2pt] node{} (19)
        
        (19) edge[line width=1pt,->,bend right=50,right] node{1} (14)
        (6) edge[line width=1pt,->,bend right=50,above] node{1} (5)
        
        (5) edge[line width=1pt,->,bend left=50,left] node{2} (0)
        (14) edge[line width=1pt,->,bend right=50,right] node{2} (9)
        
        (0) edge[line width=1pt,->,bend left=50,above] node{3} (1)
        (9) edge[line width=1pt,->,bend right=50,right] node{3} (4)
        
        (4) edge[line width=1pt,->,bend right=50,above] node{4} (3);

    \path[use as bounding box] (-2,-4.4) rectangle (6.8,0.8);
\end{tikzpicture}%


==> figs/default-flow.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=1,inner sep=4pt]
    \node[rectangle, rounded corners, fill=black!4!white, blur shadow={shadow blur steps=5}] (0) {Input program};
    \node[arrowstyle1, below=0.1 of 0] (0a) {~~~~};
    \node[rectangle, below=0.25 of 0] (0b) {Unroll+Decompose};
    \node[rectangle, rounded corners, fill=black!5!white, blur shadow={shadow blur steps=5}, below=-0.3 of 0a] (1) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between any qubit pairs)\end{tabular}};
    \node[arrowstyle2, below=0.1 of 1] (1a) {~~~~};
    \node[rectangle, below=0.25 of 1] (1b) {Map and Route};
    \node[rectangle, rounded corners, fill=black!6!white, blur shadow={shadow blur steps=5}, below=-0.3 of 1a] (2) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between connected qubits)\end{tabular}};
    \node[arrowstyle3, below=0.1 of 2] (2a) {~~~~};
    \node[rectangle, below=0.25 of 2] (2b) {Schedule};
    \node[rectangle, rounded corners, fill=black!7!white, blur shadow={shadow blur steps=5}, below=-0.3 of 2a] (3) {Executable Circuit};
\end{tikzpicture}

==> figs/ibm-toffoli-gates.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment on IBMQ Johannesburg},
        xlabel={},
        ylabel={CNOT gate count},
        symbolic x coords={(6-17-3) 10,(16-1-8) 10,(7-18-3) 9,(17-4-11) 9,(19-2-6) 9,(1-19-8) 8,(3-15-14) 8,(7-3-19) 8,(15-0-9) 8,(19-1-7) 8,(1-2-18) 7,(6-13-2) 7,(14-5-15) 7,(16-1-18) 7,(19-10-6) 7,(0-12-15) 6,(5-3-9) 6,(9-3-5) 6,(13-10-1) 6,(19-15-13) 6,(0-6-11) 5,(8-6-19) 5,(11-15-8) 5,(14-13-16) 5,(18-7-8) 5,(2-5-3) 4,(5-1-3) 4,(8-10-6) 4,(11-7-9) 4,(17-10-5) 4,(1-3-4) 3,(9-12-14) 3,(10-11-0) 3,(3-1-2) 2,(17-16-18) 2,gap,geo-mean},
        width={\linewidth},
        height={0.6*\columnwidth},
        ybar={0.5pt},
        bar width={2pt},
        enlargelimits=0.013888888888888888,
        ymin=0, ymax=70.2,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=45, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
                pattern color=black,,
            }]
        coordinates {
            ((6-17-3) 10, 37)
            ((16-1-8) 10, 54)
            ((7-18-3) 9, 24)
            ((17-4-11) 9, 45)
            ((19-2-6) 9, 54)
            ((1-19-8) 8, 30)
            ((3-15-14) 8, 40)
            ((7-3-19) 8, 21)
            ((15-0-9) 8, 39)
            ((19-1-7) 8, 39)
            ((1-2-18) 7, 43)
            ((6-13-2) 7, 30)
            ((14-5-15) 7, 27)
            ((16-1-18) 7, 48)
            ((19-10-6) 7, 33)
            ((0-12-15) 6, 21)
            ((5-3-9) 6, 22)
            ((9-3-5) 6, 33)
            ((13-10-1) 6, 30)
            ((19-15-13) 6, 37)
            ((0-6-11) 5, 18)
            ((8-6-19) 5, 28)
            ((11-15-8) 5, 22)
            ((14-13-16) 5, 33)
            ((18-7-8) 5, 27)
            ((2-5-3) 4, 18)
            ((5-1-3) 4, 16)
            ((8-10-6) 4, 21)
            ((11-7-9) 4, 27)
            ((17-10-5) 4, 21)
            ((1-3-4) 3, 13)
            ((9-12-14) 3, 10)
            ((10-11-0) 3, 21)
            ((3-1-2) 2, 9)
            ((17-16-18) 2, 18)
            (gap, nan)
            (geo-mean, 28.965511018659207)
        };
        \addlegendentry{Qiskit (baseline)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,72;green,132;blue,189},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,72;green,132;blue,189},,
            }]
        coordinates {
            ((6-17-3) 10, 53)
            ((16-1-8) 10, 29)
            ((7-18-3) 9, 32)
            ((17-4-11) 9, 32)
            ((19-2-6) 9, 38)
            ((1-19-8) 8, 41)
            ((3-15-14) 8, 41)
            ((7-3-19) 8, 23)
            ((15-0-9) 8, 35)
            ((19-1-7) 8, 35)
            ((1-2-18) 7, 47)
            ((6-13-2) 7, 41)
            ((14-5-15) 7, 38)
            ((16-1-18) 7, 32)
            ((19-10-6) 7, 29)
            ((0-12-15) 6, 17)
            ((5-3-9) 6, 29)
            ((9-3-5) 6, 26)
            ((13-10-1) 6, 35)
            ((19-15-13) 6, 44)
            ((0-6-11) 5, 14)
            ((8-6-19) 5, 35)
            ((11-15-8) 5, 26)
            ((14-13-16) 5, 29)
            ((18-7-8) 5, 26)
            ((2-5-3) 4, 20)
            ((5-1-3) 4, 14)
            ((8-10-6) 4, 23)
            ((11-7-9) 4, 23)
            ((17-10-5) 4, 32)
            ((1-3-4) 3, 14)
            ((9-12-14) 3, 20)
            ((10-11-0) 3, 11)
            ((3-1-2) 2, 8)
            ((17-16-18) 2, 8)
            (gap, nan)
            (geo-mean, 27.571546147540772)
        };
        \addlegendentry{Qiskit (8-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,112;green,169;blue,45},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,112;green,169;blue,45},,
            }]
        coordinates {
            ((6-17-3) 10, 34)
            ((16-1-8) 10, 33)
            ((7-18-3) 9, 30)
            ((17-4-11) 9, 36)
            ((19-2-6) 9, 34)
            ((1-19-8) 8, 25)
            ((3-15-14) 8, 25)
            ((7-3-19) 8, 30)
            ((15-0-9) 8, 30)
            ((19-1-7) 8, 27)
            ((1-2-18) 7, 33)
            ((6-13-2) 7, 33)
            ((14-5-15) 7, 27)
            ((16-1-18) 7, 33)
            ((19-10-6) 7, 30)
            ((0-12-15) 6, 27)
            ((5-3-9) 6, 27)
            ((9-3-5) 6, 24)
            ((13-10-1) 6, 27)
            ((19-15-13) 6, 24)
            ((0-6-11) 5, 16)
            ((8-6-19) 5, 25)
            ((11-15-8) 5, 21)
            ((14-13-16) 5, 21)
            ((18-7-8) 5, 16)
            ((2-5-3) 4, 19)
            ((5-1-3) 4, 24)
            ((8-10-6) 4, 15)
            ((11-7-9) 4, 18)
            ((17-10-5) 4, 21)
            ((1-3-4) 3, 18)
            ((9-12-14) 3, 12)
            ((10-11-0) 3, 15)
            ((3-1-2) 2, 9)
            ((17-16-18) 2, 18)
            (gap, nan)
            (geo-mean, 23.39548267542428)
        };
        \addlegendentry{Trios (6-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            ((6-17-3) 10, 29)
            ((16-1-8) 10, 29)
            ((7-18-3) 9, 26)
            ((17-4-11) 9, 29)
            ((19-2-6) 9, 29)
            ((1-19-8) 8, 26)
            ((3-15-14) 8, 26)
            ((7-3-19) 8, 23)
            ((15-0-9) 8, 26)
            ((19-1-7) 8, 26)
            ((1-2-18) 7, 23)
            ((6-13-2) 7, 23)
            ((14-5-15) 7, 23)
            ((16-1-18) 7, 23)
            ((19-10-6) 7, 23)
            ((0-12-15) 6, 17)
            ((5-3-9) 6, 20)
            ((9-3-5) 6, 20)
            ((13-10-1) 6, 20)
            ((19-15-13) 6, 20)
            ((0-6-11) 5, 14)
            ((8-6-19) 5, 17)
            ((11-15-8) 5, 17)
            ((14-13-16) 5, 17)
            ((18-7-8) 5, 17)
            ((2-5-3) 4, 14)
            ((5-1-3) 4, 14)
            ((8-10-6) 4, 14)
            ((11-7-9) 4, 14)
            ((17-10-5) 4, 14)
            ((1-3-4) 3, 11)
            ((9-12-14) 3, 11)
            ((10-11-0) 3, 11)
            ((3-1-2) 2, 8)
            ((17-16-18) 2, 8)
            (gap, nan)
            (geo-mean, 18.824704952412723)
        };
        \addlegendentry{Trios (8-CNOT Toffoli)};
    (

    \end{axis}

\end{tikzpicture}


==> figs/ibm-toffoli-success-norm.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={10--,  ,9--,    ,     ,8--,       ,        ,         ,          ,           ,            ,             ,              ,               ,                ,                 ,                  ,                   ,                    ,                     ,7--,                       ,                        ,                         ,                          ,                           ,                            ,                             ,                              ,                               ,                                ,                                 ,                                  ,                                   ,                                    ,                                     ,                                      ,                                       ,6--,                                         ,                                          ,                                           ,                                            ,                                             ,                                              ,                                               ,                                                ,                                                 ,                                                  ,                                                   ,                                                    ,                                                     ,                                                      ,                                                       ,                                                        ,                                                         ,                                                          ,                                                           ,                                                            ,5--,                                                              ,                                                               ,                                                                ,                                                                 ,                                                                  ,                                                                   ,                                                                    ,                                                                     ,                                                                      ,                                                                       ,                                                                        ,                                                                         ,                                                                          ,                                                                           ,                                                                            ,                                                                             ,                                                                              ,                                                                               ,                                                                                ,4--,                                                                                  ,                                                                                   ,                                                                                    ,                                                                                     ,                                                                                      ,                                                                                       ,                                                                                        ,                                                                                         ,                                                                                          ,                                                                                           ,3--,                                                                                             ,                                                                                              ,                                                                                               ,                                                                                                ,2--,                                                                                                  ,                                                                                                   ,gap,gmean},
        width={\linewidth},
        height={0.6*\columnwidth},
        ybar={-2pt},
        bar width={2pt},
        enlargelimits=0.005,
        ymin=0, ymax=300,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=true,
        ymin=1, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            (10--, 187.37527114967463)
            (  , 286.36934673366835)
            (9--, 115.11484317115337)
            (    , 108.36106489184691)
            (     , 149.52023362536505)
            (8--, 171.95477753464624)
            (       , 212.61390887290167)
            (        , 113.5973597359736)
            (         , 114.61424332344214)
            (          , 109.95488721804512)
            (           , 176.171875)
            (            , 169.25625920471282)
            (             , 105.55431131019037)
            (              , 101.13085621970922)
            (               , 115.18253155919483)
            (                , 84.72222222222221)
            (                 , 141.65907019143117)
            (                  , 88.5925925925926)
            (                   , 128.35302293259207)
            (                    , 108.95652173913044)
            (                     , 118.15336463223787)
            (7--, 150.76923076923077)
            (                       , 169.38709677419354)
            (                        , 157.71214252226912)
            (                         , 137.0117792932424)
            (                          , 124.12005457025921)
            (                           , 94.63350785340315)
            (                            , 193.56025758969642)
            (                             , 134.1011235955056)
            (                              , 117.80870806566739)
            (                               , 104.13153456998315)
            (                                , 172.10653753026634)
            (                                 , 125.5884127942064)
            (                                  , 110.580204778157)
            (                                   , 197.70303527481542)
            (                                    , 115.84327086882453)
            (                                     , 160.2417510617445)
            (                                      , 168.19407008086253)
            (                                       , 96.8497576736672)
            (6--, 104.9888861447271)
            (                                         , 105.89299560609977)
            (                                          , 151.17518019429644)
            (                                           , 175.57829181494662)
            (                                            , 141.49947201689545)
            (                                             , 106.6933773273627)
            (                                              , 95.78498697608336)
            (                                               , 107.78823014657624)
            (                                                , 167.17428087986463)
            (                                                 , 220.69586082783442)
            (                                                  , 118.91816143497758)
            (                                                   , 73.77644795896559)
            (                                                    , 96.86912961803381)
            (                                                     , 125.31762531762531)
            (                                                      , 103.61799217731422)
            (                                                       , 76.01351351351352)
            (                                                        , 101.02838338132456)
            (                                                         , 105.66610455311974)
            (                                                          , 102.55170561375235)
            (                                                           , 145.72708476912476)
            (                                                            , 89.89240299967395)
            (5--, 95.24935003545261)
            (                                                              , 102.93200249532126)
            (                                                               , 104.9576783555018)
            (                                                                , 107.96156485929993)
            (                                                                 , 132.16209284431906)
            (                                                                  , 93.75291375291376)
            (                                                                   , 113.63774733637749)
            (                                                                    , 182.7642945290004)
            (                                                                     , 105.80808080808082)
            (                                                                      , 174.50753186558515)
            (                                                                       , 100.07442322004465)
            (                                                                        , 81.19637165972053)
            (                                                                         , 132.15676728334955)
            (                                                                          , 147.6707252514558)
            (                                                                           , 132.86693318103943)
            (                                                                            , 71.11840444332239)
            (                                                                             , 132.19526804432465)
            (                                                                              , 134.56147376852223)
            (                                                                               , 109.83162958508719)
            (                                                                                , 194.43363176333204)
            (4--, 103.74183827222501)
            (                                                                                  , 118.08022922636103)
            (                                                                                   , 114.27913403961307)
            (                                                                                    , 90.52918941621168)
            (                                                                                     , 110.31658180208103)
            (                                                                                      , 88.70691762405279)
            (                                                                                       , 158.38134430727024)
            (                                                                                        , 112.01385189131592)
            (                                                                                         , 109.76888253514414)
            (                                                                                          , 130.59360730593608)
            (                                                                                           , 118.14266487213997)
            (3--, 109.50752393980846)
            (                                                                                             , 100.31512605042016)
            (                                                                                              , 114.50501253132832)
            (                                                                                               , 130.1710730948678)
            (                                                                                                , 130.63515509601183)
            (2--, 104.17975356366271)
            (                                                                                                  , 102.27870289219982)
            (                                                                                                   , 124.46393762183237)
            (gap, nan)
            (gmean, 122.74024419726825)
        };
        \addlegendentry{Trios~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,330:red,180;green,0;blue,60},
                ,
                mark=none,
                ,
                pattern color={rgb,330:red,180;green,0;blue,60},,
            }]
        coordinates {
            (10--, 100.0)
            (  , 100.0)
            (9--, 100.0)
            (    , 100.0)
            (     , 100.0)
            (8--, 100.0)
            (       , 100.0)
            (        , 100.0)
            (         , 100.0)
            (          , 100.0)
            (           , 100.0)
            (            , 100.0)
            (             , 100.0)
            (              , 100.0)
            (               , 100.0)
            (                , 84.72222222222221)
            (                 , 100.0)
            (                  , 88.5925925925926)
            (                   , 100.0)
            (                    , 100.0)
            (                     , 100.0)
            (7--, 100.0)
            (                       , 100.0)
            (                        , 100.0)
            (                         , 100.0)
            (                          , 100.0)
            (                           , 94.63350785340315)
            (                            , 100.0)
            (                             , 100.0)
            (                              , 100.0)
            (                               , 100.0)
            (                                , 100.0)
            (                                 , 100.0)
            (                                  , 100.0)
            (                                   , 100.0)
            (                                    , 100.0)
            (                                     , 100.0)
            (                                      , 100.0)
            (                                       , 96.8497576736672)
            (6--, 100.0)
            (                                         , 100.0)
            (                                          , 100.0)
            (                                           , 100.0)
            (                                            , 100.0)
            (                                             , 100.0)
            (                                              , 95.78498697608336)
            (                                               , 100.0)
            (                                                , 100.0)
            (                                                 , 100.0)
            (                                                  , 100.0)
            (                                                   , 73.77644795896559)
            (                                                    , 96.86912961803381)
            (                                                     , 100.0)
            (                                                      , 100.0)
            (                                                       , 76.01351351351352)
            (                                                        , 100.0)
            (                                                         , 100.0)
            (                                                          , 100.0)
            (                                                           , 100.0)
            (                                                            , 89.89240299967395)
            (5--, 95.24935003545261)
            (                                                              , 100.0)
            (                                                               , 100.0)
            (                                                                , 100.0)
            (                                                                 , 100.0)
            (                                                                  , 93.75291375291376)
            (                                                                   , 100.0)
            (                                                                    , 100.0)
            (                                                                     , 100.0)
            (                                                                      , 100.0)
            (                                                                       , 100.0)
            (                                                                        , 81.19637165972053)
            (                                                                         , 100.0)
            (                                                                          , 100.0)
            (                                                                           , 100.0)
            (                                                                            , 71.11840444332239)
            (                                                                             , 100.0)
            (                                                                              , 100.0)
            (                                                                               , 100.0)
            (                                                                                , 100.0)
            (4--, 100.0)
            (                                                                                  , 100.0)
            (                                                                                   , 100.0)
            (                                                                                    , 90.52918941621168)
            (                                                                                     , 100.0)
            (                                                                                      , 88.70691762405279)
            (                                                                                       , 100.0)
            (                                                                                        , 100.0)
            (                                                                                         , 100.0)
            (                                                                                          , 100.0)
            (                                                                                           , 100.0)
            (3--, 100.0)
            (                                                                                             , 100.0)
            (                                                                                              , 100.0)
            (                                                                                               , 100.0)
            (                                                                                                , 100.0)
            (2--, 100.0)
            (                                                                                                  , 100.0)
            (                                                                                                   , 100.0)
            (gap, nan)
            (gmean, 100.0)
        };
        \addlegendentry{Qiskit (reference at 100\%)};
    (

    \end{axis}

\end{tikzpicture}


==> figs/ibm-toffoli-success.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment on IBMQ Johannesburg},
        xlabel={},
        ylabel={success probability},
        symbolic x coords={(6-17-3) 10,(16-1-8) 10,(7-18-3) 9,(17-4-11) 9,(19-2-6) 9,(1-19-8) 8,(3-15-14) 8,(7-3-19) 8,(15-0-9) 8,(19-1-7) 8,(1-2-18) 7,(6-13-2) 7,(14-5-15) 7,(16-1-18) 7,(19-10-6) 7,(0-12-15) 6,(5-3-9) 6,(9-3-5) 6,(13-10-1) 6,(19-15-13) 6,(0-6-11) 5,(8-6-19) 5,(11-15-8) 5,(14-13-16) 5,(18-7-8) 5,(2-5-3) 4,(5-1-3) 4,(8-10-6) 4,(11-7-9) 4,(17-10-5) 4,(1-3-4) 3,(9-12-14) 3,(10-11-0) 3,(3-1-2) 2,(17-16-18) 2,gap,geo-mean},
        width={\linewidth},
        height={0.6*\columnwidth},
        ybar={0.5pt},
        bar width={2pt},
        enlargelimits=0.013888888888888888,
        ymin=0, ymax=0.9161254882812501,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=45, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
                pattern color=black,,
            }]
        coordinates {
            ((6-17-3) 10, 0.2813720703125)
            ((16-1-8) 10, 0.1943359375)
            ((7-18-3) 9, 0.4942626953125)
            ((17-4-11) 9, 0.29345703125)
            ((19-2-6) 9, 0.2926025390625)
            ((1-19-8) 8, 0.334716796875)
            ((3-15-14) 8, 0.3291015625)
            ((7-3-19) 8, 0.5450439453125)
            ((15-0-9) 8, 0.4017333984375)
            ((19-1-7) 8, 0.468017578125)
            ((1-2-18) 7, 0.3411865234375)
            ((6-13-2) 7, 0.4473876953125)
            ((14-5-15) 7, 0.434326171875)
            ((16-1-18) 7, 0.297607421875)
            ((19-10-6) 7, 0.453369140625)
            ((0-12-15) 6, 0.4942626953125)
            ((5-3-9) 6, 0.5179443359375)
            ((9-3-5) 6, 0.435546875)
            ((13-10-1) 6, 0.578125)
            ((19-15-13) 6, 0.3743896484375)
            ((0-6-11) 5, 0.5164794921875)
            ((8-6-19) 5, 0.523681640625)
            ((11-15-8) 5, 0.4920654296875)
            ((14-13-16) 5, 0.4835205078125)
            ((18-7-8) 5, 0.3135986328125)
            ((2-5-3) 4, 0.486083984375)
            ((5-1-3) 4, 0.530029296875)
            ((8-10-6) 4, 0.5513916015625)
            ((11-7-9) 4, 0.4449462890625)
            ((17-10-5) 4, 0.4534912109375)
            ((1-3-4) 3, 0.535400390625)
            ((9-12-14) 3, 0.3896484375)
            ((10-11-0) 3, 0.4132080078125)
            ((3-1-2) 2, 0.5052490234375)
            ((17-16-18) 2, 0.375732421875)
            (gap, nan)
            (geo-mean, 0.4088172304790279)
        };
        \addlegendentry{Qiskit (baseline)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,72;green,132;blue,189},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,72;green,132;blue,189},,
            }]
        coordinates {
            ((6-17-3) 10, 0.1986083984375)
            ((16-1-8) 10, 0.5120849609375)
            ((7-18-3) 9, 0.26171875)
            ((17-4-11) 9, 0.26318359375)
            ((19-2-6) 9, 0.3856201171875)
            ((1-19-8) 8, 0.431884765625)
            ((3-15-14) 8, 0.249267578125)
            ((7-3-19) 8, 0.414306640625)
            ((15-0-9) 8, 0.193603515625)
            ((19-1-7) 8, 0.37939453125)
            ((1-2-18) 7, 0.2774658203125)
            ((6-13-2) 7, 0.18798828125)
            ((14-5-15) 7, 0.3502197265625)
            ((16-1-18) 7, 0.276611328125)
            ((19-10-6) 7, 0.4854736328125)
            ((0-12-15) 6, 0.5345458984375)
            ((5-3-9) 6, 0.4913330078125)
            ((9-3-5) 6, 0.4803466796875)
            ((13-10-1) 6, 0.4005126953125)
            ((19-15-13) 6, 0.322509765625)
            ((0-6-11) 5, 0.4285888671875)
            ((8-6-19) 5, 0.385009765625)
            ((11-15-8) 5, 0.5081787109375)
            ((14-13-16) 5, 0.2054443359375)
            ((18-7-8) 5, 0.511962890625)
            ((2-5-3) 4, 0.396240234375)
            ((5-1-3) 4, 0.6043701171875)
            ((8-10-6) 4, 0.3795166015625)
            ((11-7-9) 4, 0.3756103515625)
            ((17-10-5) 4, 0.29736328125)
            ((1-3-4) 3, 0.5404052734375)
            ((9-12-14) 3, 0.2032470703125)
            ((10-11-0) 3, 0.5494384765625)
            ((3-1-2) 2, 0.5340576171875)
            ((17-16-18) 2, 0.47314453125)
            (gap, nan)
            (geo-mean, 0.35173713914801175)
        };
        \addlegendentry{Qiskit (8-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,112;green,169;blue,45},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,112;green,169;blue,45},,
            }]
        coordinates {
            ((6-17-3) 10, 0.479248046875)
            ((16-1-8) 10, 0.537353515625)
            ((7-18-3) 9, 0.548583984375)
            ((17-4-11) 9, 0.315185546875)
            ((19-2-6) 9, 0.4183349609375)
            ((1-19-8) 8, 0.5638427734375)
            ((3-15-14) 8, 0.3505859375)
            ((7-3-19) 8, 0.4820556640625)
            ((15-0-9) 8, 0.5438232421875)
            ((19-1-7) 8, 0.5775146484375)
            ((1-2-18) 7, 0.3597412109375)
            ((6-13-2) 7, 0.5350341796875)
            ((14-5-15) 7, 0.440673828125)
            ((16-1-18) 7, 0.54150390625)
            ((19-10-6) 7, 0.3846435546875)
            ((0-12-15) 6, 0.3994140625)
            ((5-3-9) 6, 0.467529296875)
            ((9-3-5) 6, 0.5311279296875)
            ((13-10-1) 6, 0.4718017578125)
            ((19-15-13) 6, 0.4345703125)
            ((0-6-11) 5, 0.5518798828125)
            ((8-6-19) 5, 0.5556640625)
            ((11-15-8) 5, 0.5135498046875)
            ((14-13-16) 5, 0.409912109375)
            ((18-7-8) 5, 0.611572265625)
            ((2-5-3) 4, 0.4586181640625)
            ((5-1-3) 4, 0.4739990234375)
            ((8-10-6) 4, 0.5352783203125)
            ((11-7-9) 4, 0.64794921875)
            ((17-10-5) 4, 0.4459228515625)
            ((1-3-4) 3, 0.524658203125)
            ((9-12-14) 3, 0.392333984375)
            ((10-11-0) 3, 0.5059814453125)
            ((3-1-2) 2, 0.511474609375)
            ((17-16-18) 2, 0.4376220703125)
            (gap, nan)
            (geo-mean, 0.47450881060592054)
        };
        \addlegendentry{Trios (6-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            ((6-17-3) 10, 0.5272216796875)
            ((16-1-8) 10, 0.5565185546875)
            ((7-18-3) 9, 0.5689697265625)
            ((17-4-11) 9, 0.3179931640625)
            ((19-2-6) 9, 0.4375)
            ((1-19-8) 8, 0.5755615234375)
            ((3-15-14) 8, 0.377197265625)
            ((7-3-19) 8, 0.5753173828125)
            ((15-0-9) 8, 0.569091796875)
            ((19-1-7) 8, 0.552978515625)
            ((1-2-18) 7, 0.514404296875)
            ((6-13-2) 7, 0.5552978515625)
            ((14-5-15) 7, 0.4522705078125)
            ((16-1-18) 7, 0.58837890625)
            ((19-10-6) 7, 0.4390869140625)
            ((0-12-15) 6, 0.5189208984375)
            ((5-3-9) 6, 0.5526123046875)
            ((9-3-5) 6, 0.5179443359375)
            ((13-10-1) 6, 0.439453125)
            ((19-15-13) 6, 0.3365478515625)
            ((0-6-11) 5, 0.491943359375)
            ((8-6-19) 5, 0.490966796875)
            ((11-15-8) 5, 0.492431640625)
            ((14-13-16) 5, 0.3438720703125)
            ((18-7-8) 5, 0.6097412109375)
            ((2-5-3) 4, 0.5042724609375)
            ((5-1-3) 4, 0.605712890625)
            ((8-10-6) 4, 0.6082763671875)
            ((11-7-9) 4, 0.7047119140625)
            ((17-10-5) 4, 0.5357666015625)
            ((1-3-4) 3, 0.5863037109375)
            ((9-12-14) 3, 0.4461669921875)
            ((10-11-0) 3, 0.539794921875)
            ((3-1-2) 2, 0.5263671875)
            ((17-16-18) 2, 0.4676513671875)
            (gap, nan)
            (geo-mean, 0.5017832670104678)
        };
        \addlegendentry{Trios (8-CNOT Toffoli)};
    (

    \end{axis}

\end{tikzpicture}


==> figs/johannesburg-diagram.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (0) edge[line width=2pt] node{} (5)
            (4) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (10)
            (9) edge[line width=2pt] node{} (14)
            (7) edge[line width=2pt] node{} (12)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (10) edge[line width=2pt] node{} (15)
            (14) edge[line width=2pt] node{} (19)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> figs/proposed-flow.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=1,inner sep=4pt]
    \node[rectangle, rounded corners, fill=black!4!white, blur shadow={shadow blur steps=5}] (0) {Input program};
    \node[arrowstyle1, below=0.1 of 0] (0a) {~~~~};
    \node[rectangle, below=0.25 of 0] (0b) {Unroll+Decompose to Toffoli};
    
    \node[rectangle, rounded corners, fill=black!5!white, blur shadow={shadow blur steps=5}, below=-0.3 of 0a] (1) {
        \begin{tabular}{c}Circuit of 3-qubit Toffoli \\ and other 1- and 2-qubit gates\end{tabular}};
    \node[arrowstyle2, below=0.1 of 1] (1a) {~~~~};
    \node[rectangle, below=0.25 of 1] (1b) {Map and Route};
    
    \node[rectangle, rounded corners, fill=black!6!white, blur shadow={shadow blur steps=5}, below=-0.3 of 1a] (2) {
        \begin{tabular}{c}Circuit of Toffoli gates \\ between nearby qubits\end{tabular}};
    \node[arrowstyle1, below=0.1 of 2] (2a) {~~~~};
    \node[rectangle, below=0.25 of 2] (2b) {Mapping-Aware Decompose};
    
    \node[rectangle, rounded corners, fill=black!7!white, blur shadow={shadow blur steps=5}, below=-0.3 of 2a] (3) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between connected qubits)\end{tabular}};
    \node[arrowstyle3, below=0.1 of 3] (3a) {~~~~};
    \node[rectangle, below=0.25 of 3] (3b) {Schedule};
    
    \node[rectangle, rounded corners, fill=black!8!white, blur shadow={shadow blur steps=5}, below=-0.3 of 3a] (4) {Executable Circuit};
\end{tikzpicture}

==> figs/qiskit-default.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.6, every node/.style={scale=0.6}]
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};

    \draw
        (0) edge[line width=2pt] node{} (1)
        (1) edge[line width=2pt] node{} (2)
        (2) edge[line width=2pt] node{} (3)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (4) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (6)
        (6) edge[line width=2pt] node{} (7)
        (7) edge[line width=2pt] node{} (8)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (10)
        (9) edge[line width=2pt] node{} (14)
        (7) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (11)
        (11) edge[line width=2pt] node{} (12)
        (12) edge[line width=2pt] node{} (13)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        (14) edge[line width=2pt] node{} (19)
        (15) edge[line width=2pt] node{} (16)
        (16) edge[line width=2pt] node{} (17)
        (17) edge[line width=2pt] node{} (18)
        (18) edge[line width=2pt] node{} (19)
        
        (19) edge[line width=1pt,->,bend left=50,below] node{1} (18)
        (6) edge[line width=1pt,->,bend right=50,above] node{1} (5)
        (2) edge[line width=1pt,->,bend right=50,above] node{1} (1)
        
        (18) edge[line width=1pt,->,bend left=50,below] node{2} (17)
        (5) edge[line width=1pt,->,bend left=30,left] node{2} (0)
        (17) edge[line width=1pt,->,bend left=50,below] node{3} (16)
        
        (0) edge[line width=1pt,->,bend right=80,left] node{4, 10} (5)
        
        (5) edge[line width=1pt,->,bend right=80,left] node{5, 9} (10)
        (1) edge[line width=1pt,->,bend right=50,above] node{5} (0)
        
        (10) edge[line width=1pt,->,bend right=80,left] node{6, 10} (15)
        (15) edge[line width=1pt,->,bend left=30,left] node{7} (10)
        
        (16) edge[line width=1pt,->,bend left=50,below] node{8} (15)
        (10) edge[line width=1pt,->,bend left=30,left] node{8} (5);

    \path[use as bounding box] (-2,-4.4) rectangle (6.8,0.8);
\end{tikzpicture}%

